Test-Time Symmetrization: Scaling Laws for Model-Agnostic Learning under Structure

Test-time compute has emerged as a powerful way to improve the accuracy of language models at inference time, with scaling laws quantifying how accuracy improves with additional forward passes. Existing scaling laws, however, focus on repeated sampling from a fixed prompt, even though many tasks admit multiple equivalent representations of the same underlying problem. A graph does not depend on how its nodes are numbered, and a program does not depend on the names of its variables, yet language models can change their answers under such rewritings. In this paper, we study test-time symmetrization, which uses forward passes on rewritings of the input and aggregates the resulting answers over the group $G$ of rewritings. We prove that no amount of sampling and repeated decoding from a single representation can replace rewriting, while only $O(\log |G|)$ random rewritings suffice to recover the information provided by all $|G|$ rewritings. The same set of $O(\log |G|)$ rewritings provides simultaneous approximation across models, decoding rules, and sampled reasoning traces, and the logarithmic scaling is optimal in general. We validate the theory with experiments on Qwen2.5-7B, Phi-4-mini, Llama-3.1-8B, and Qwen2.5-14B, with chain-of-thought reasoning, on graph reasoning, logical deduction, and multiple-choice question answering. At the same number of forward passes, spending them on rewritings of the input is substantially more accurate than spending them on repeated sampling from the original prompt whenever the model's answer depends on how the input is written, and the number of rewritings needed grows only logarithmically with the number of possible rewritings, as the theory predicts. Our results provide a principled way to enforce symmetries at inference time when they cannot be built into the model, which we call model-agnostic symmetrization.

==> figures/pipeline.tex <==

\definecolor{inkgray}{HTML}{2B2F36}
\definecolor{boxline}{HTML}{7A828C}
\definecolor{boxgray}{HTML}{F5F6F8}
\definecolor{decodeblue}{HTML}{2A66B0}
\definecolor{decodeblueL}{HTML}{EAF1FA}
\definecolor{rewriteorange}{HTML}{D8731F}
\definecolor{rewriteorangeL}{HTML}{FCEFE3}

\begin{tikzpicture}[
  font=\large,
  >={Latex[length=2.2mm,width=1.6mm]},
  flow/.style={draw=inkgray, line width=0.7pt, ->},
  thin/.style={draw=boxline, line width=0.55pt, ->},
  cell/.style={rounded corners=3pt, line width=0.55pt, minimum height=0.72cm, align=center, inner xsep=7pt},
  ocell/.style={cell, draw=rewriteorange!70, fill=rewriteorangeL},
  bcell/.style={cell, draw=decodeblue!70,   fill=decodeblueL},
  gcell/.style={cell, draw=boxline,          fill=boxgray},
  lane/.style={rounded corners=5pt, draw=boxline!55, line width=0.5pt, fill=none},
  head/.style={font=\large\itshape, text=inkgray, align=center},
  foot/.style={font=\normalsize\itshape, text=inkgray!80, align=center},
  dots/.style={font=\large, text=inkgray!70}
]

\def\rowA{0.95}\def\rowB{0}\def\rowC{-0.95}

\node[gcell, minimum height=1.0cm, minimum width=1.5cm] (x) at (0,0) {prompt\\[-2pt] $x$};

\node[ocell, minimum width=2.0cm] (g1) at (3.0,\rowA) {$g_1\cdot x$};
\node[dots] (gd) at (3.0,\rowB) {$\vdots$};
\node[ocell, minimum width=2.0cm] (gm) at (3.0,\rowC) {$g_m\cdot x$};
\node[lane, fit=(g1)(gm), inner sep=7pt] (G) {};
\node[head, above=0.15cm of G.north] {rewritten prompts};
\node[foot, below=0.15cm of G.south] {$y^\star(g\cdot x)=y^\star(x)$};

\node[bcell, minimum width=3.6cm] (p1) at (7.3,\rowA) {$\omega\sim p_{\theta,\tau}(\cdot\mid g_1\cdot x)$};
\node[dots] (pd) at (7.3,\rowB) {$\vdots$};
\node[bcell, minimum width=3.6cm] (pm) at (7.3,\rowC) {$\omega\sim p_{\theta,\tau}(\cdot\mid g_m\cdot x)$};
\node[lane, fit=(p1)(pm), inner sep=7pt] (P) {};
\node[head, above=0.15cm of P.north] {frozen model};
\node[foot, below=0.15cm of P.south] {one decoding fiber per rewriting};

\node[bcell, minimum width=2.1cm] (f1) at (11.5,\rowA) {$F_x^{\mathcal D}(g_1)$};
\node[dots] (fd) at (11.5,\rowB) {$\vdots$};
\node[bcell, minimum width=2.1cm] (fm) at (11.5,\rowC) {$F_x^{\mathcal D}(g_m)$};
\node[lane, fit=(f1)(fm), inner sep=7pt] (F) {};
\node[head, above=0.15cm of F.north] {decoded orbit field};
\node[foot, below=0.15cm of F.south] {$F_x^{\mathcal D}:G\to\mathcal H$};

\node[gcell, minimum width=3.0cm, minimum height=0.8cm] (full)   at (15.7,0.55)  {$\mathsf P_G F_x^{\mathcal D}=q_x^{\mathcal D}$};
\node[gcell, minimum width=3.0cm, minimum height=0.8cm, dash pattern=on 3pt off 2pt] (sparse) at (15.7,-0.55) {$\mathsf A_S F_x^{\mathcal D}\approx q_x^{\mathcal D}$};
\node[lane, fit=(full)(sparse), inner sep=7pt] (Q) {};
\node[head, above=0.15cm of Q.north] {symmetrization};
\node[foot, below=0.15cm of Q.south] {full: all $|G|$ rewritings\\[-2pt] sparse: $|S|$ random rewritings};

\draw[flow] (x.east) -- (G.west);
\draw[thin] (g1.east) -- (p1.west);
\draw[thin] (gm.east) -- (pm.west);
\draw[thin] (p1.east) -- node[above, font=\normalsize, text=inkgray!85] {$\mathcal D$} (f1.west);
\draw[thin] (pm.east) -- node[below, font=\normalsize, text=inkgray!85] {$\mathcal D$} (fm.west);
\draw[flow] (F.east) -- (Q.west);

\end{tikzpicture}


==> figures/two-sources.tex <==

\definecolor{inkgray}{HTML}{2B2F36}
\definecolor{midgray}{HTML}{9CA1A8}
\definecolor{orbitfill}{HTML}{F6F7F8}
\definecolor{decodeblue}{HTML}{2A66B0}
\definecolor{rewriteorange}{HTML}{D8731F}

\newcommand{\orbit}{%
  \fill[orbitfill] (0,0) ellipse (2.15 and 0.78);
  \draw[inkgray, line width=0.8pt] (0,0) ellipse (2.15 and 0.78);
}
\newcommand{\faintpoints}{%
  \foreach \a in {20,55,90,125,160,200,240,300,340}{ \fill[midgray] ({2.15*cos(\a)},{0.78*sin(\a)}) circle (1.2pt); }
}
\newcommand{\fiber}[4]{%
  \draw[#4, line width=0.7pt] #1 -- ++(0,#2);
  \foreach \h in {#3}{ \fill[decodeblue] ($#1+(0,\h)$) circle (2.0pt); }
}
\newcommand{\panelcaption}[1]{\node[inkgray, font=\Large\itshape, align=center] at (0,-1.5) {#1};}

\begin{tikzpicture}[font=\Large, >={Latex[length=2.2mm,width=1.6mm]}]

\begin{scope}[shift={(-4.6,0)}]
  \coordinate (k) at (0,-1.0);
  \draw[rewriteorange, ->, line width=0.9pt] ({1.4*cos(200)},{-0.5+0.5*sin(200)}) arc[start angle=200, end angle=340, x radius=1.4, y radius=0.5];
  \draw[decodeblue, ->, line width=0.9pt] (k) -- (0,1.9);
  \fill[inkgray] (k) circle (1.8pt);
  \node[inkgray, anchor=south west] at (0.1,-0.98) {$x$};
  \node[decodeblue, anchor=south, align=center] at (0,1.95) {decoding\\[-2pt] reasoning traces $\omega$};
  \node[rewriteorange, anchor=north, align=center] at (0,-1.5) {rewriting\\[-2pt] along the orbit};
\end{scope}

\begin{scope}
  \orbit \faintpoints
  \coordinate (x0) at (0,-0.78);
  \fiber{(x0)}{2.55}{0.28,0.54,0.80,1.06,1.32,1.58,1.84,2.10,2.36}{decodeblue!55}
  \fill[rewriteorange] (x0) circle (2.4pt);
  \panelcaption{repeated decoding\\ one rep., many traces}
\end{scope}

\begin{scope}[shift={(5.9,0)}]
  \orbit
  \foreach \a in {5,20,35,50,65,80,95,110,125,140,155,170,185,200,215,230,245,260,275,290,305,320,335,350}{
     \coordinate (p) at ({2.15*cos(\a)},{0.78*sin(\a)});
     \fiber{(p)}{1.0}{0.32,0.66}{decodeblue!30}
     \fill[rewriteorange] (p) circle (1.9pt);
  }
  \panelcaption{full orbit\\ every rep.}
\end{scope}

\begin{scope}[shift={(11.8,0)}]
  \orbit \faintpoints
  \foreach \a in {205,250,290,335}{
     \coordinate (p) at ({2.15*cos(\a)},{0.78*sin(\a)});
     \fiber{(p)}{1.3}{0.36,0.72}{decodeblue!55}
     \fill[rewriteorange] (p) circle (2.4pt);
  }
  \panelcaption{sparse orbit\\ a few random reps.}
\end{scope}

\node[inkgray, anchor=north] at (3.9,-3.2)
  {\textcolor{rewriteorange}{\raisebox{0.4ex}{\scalebox{0.9}{$\bullet$}}}\; one rewriting $g\cdot x$ of the prompt
   \qquad
   \textcolor{decodeblue}{\raisebox{0.4ex}{\scalebox{0.75}{$\bullet$}}}\; one reasoning trace $\omega\sim p_\theta(\cdot\mid g\cdot x)$};

\end{tikzpicture}

